Dynamic one-time delivery of critical data by small and sparse UAV swarms: a model problem for MARL scaling studies

This work studies the application of Multi-Agent Reinforcement Learning (MARL) to decentralized control of unmanned aerial vehicles to relay a critical data package to a known position. For this purpose, a family of deterministic games is introduced, designed for MARL scaling studies. A robust baseline policy is proposed which restricts agent motion and applies Dijkstra's shortest path algorithm. Computational experiment results show that two off-the-shelf MARL algorithms perform competitively with the baseline for a small number of agents, but face scalability issues as the number of agents increases. Source code and animations are available online at https://github.com/mikapersson/Information-Relaying.

==> dijkstra_weight.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
\usetikzlibrary{calc,intersections,through,backgrounds, math}


%\begin{document}


\begin{tikzpicture}[scale=1]

% Parameters
%\def\Rcom{1}                  % circle radius
\pgfmathsetmacro{\Rcom}{1}
\def\R{6}                  

% Draw bases
\node[circle, fill=black, inner sep=1.5pt, label={[label distance=0.0mm]left:$p_{\tnode}$}] (TX) at (0,0) {};
\draw (TX) circle (\Rcom);

\node[circle, fill=black, inner sep=1.5pt, label={[label distance=0.0mm]right:$p_{\rnode}$}] (RX) at (\R,0) {};
\draw (RX) circle (\Rcom);

% Draw retrieving agent
\node[circle, fill=black, inner sep=1.5pt, label={[label distance=0.0mm]below:$p_k$}] (retriever) at (0.5\Rcom,-2.5\Rcom) {};
%\draw (retriever) circle (\Rcom);

% Relay agent
\node[circle, fill=black, inner sep=1.5pt, label={[label distance=0.0mm]left:$p_i$}] (relay_init) at (3.35\Rcom,-3.3\Rcom) {};
%\draw (relay_init) circle (\Rcom);

% Draw line to retrieving point
% Compute distance and store in macro
% \tikzmath{coordinate \temp;
% %Storing coordinates difference
% \temp = (TX)-(retriever); 
% %Computing the length of C = (Cx,Cy) from its components Cx and Cy
% %Note the length \distAB is in points (pt)
% \distAB = sqrt((\tempx)^2+(\tempy)^2); 
% \rat = (\distAB - \Rcom)/\distAB
% }

% \path let
%   \p1 = (retriever),
%   \p2 = (TX)
% in
%   \pgfextra{
%     \pgfmathsetmacro{\distAB}{veclen(\x2 - \x1, \y2 - \y1)}
%     \pgfmathsetmacro{\rat}{(\distAB - \Rcom)/\distAB}
%     \edef\rat{\rat} % fully expand here
%   };

% RETRIEVAL POINT
% \def\rat{0.615} 
% \node[
%   circle, 
%   fill=black, 
%   inner sep=1.5pt, 
%   label={[label distance=0mm]above left:{$p_{\tnode_k}$}} 
% ] 
% (retrieve_point) at ($ (retriever)!\rat!(TX) $) {};
\node[circle, fill=black, inner sep=1.5pt, label={[label distance=-1.5mm]above left:$\hat{p}_{k}$}] (retrieve_point) at (0.5\Rcom,-0.85\Rcom) {};

% Draw line from retrieving agent to retrieving point
%\draw (retriever) -- (retrieve_point);
\draw[|-|] 
  (retriever) 
  -- 
  node[fill=white, inner sep=0.5mm] {\small $c$} 
  (retrieve_point);
%\coordinate [label=right:]  () at ($(retriever)!.5!(retrieve_point) $) {};

% Draw line from retrieving point to receiving base
\draw[dashed] (retrieve_point) -- (RX);

% Draw line from relay agent to its projection point
\def\rat{0.422}
\node[
  circle, 
  fill=black, 
  inner sep=1.5pt, 
  label={[label distance=0mm]above right:{$\bar{p}_i$}} 
] 
(proj_relay) at ($ (retrieve_point)!\rat!(RX) $) {};
\draw[dashed] (relay_init) -- (proj_relay);

% Mark relay point
\node[circle, fill=black, inner sep=1.5pt, label={[label distance=0.0mm]left:$q_i$}] (relay) at ($ (relay_init)!.65!(proj_relay) $) {};
\draw (relay) circle (\Rcom);
\draw[->] (relay_init) -- (relay);

% Draw line from retrieval point to relay point
\def\rat{0.62}
\coordinate (ret_to_rel) at ($(retrieve_point)!\rat!(relay) $) {};
%\draw[->] (retrieve_point) -- (ret_to_rel);



% Draw unit arrows
% u from retrieval point to RX
\def\rat{0.17}
\coordinate (u) at ($(retrieve_point)!\rat!(RX) $) {};
\draw[->] (retrieve_point) -- (u);
\node[below right] at (u) {$u$};

% v from projection point to relay agent
\def\rat{0.55}
\coordinate (v) at ($(proj_relay)!\rat!(relay) $) {};
\draw[->] (proj_relay) -- (v);
\node[left] at (v) {$v$};

% Draw help lines (a, b, d, lambda, and delta constants)
% a
\def\perpoffset{-3mm}
\path let
  \p1 = (relay_init),
  \p2 = (proj_relay),
  \n1 = {veclen(\x2-\x1,\y2-\y1)}
in
  coordinate (shifted_A) at ($ (relay_init) + ( {\perpoffset*(\y1 - \y2)/\n1}, {\perpoffset*(\x2 - \x1)/\n1} ) $)
  coordinate (shifted_B) at ($ (proj_relay) + ( {\perpoffset*(\y1 - \y2)/\n1}, {\perpoffset*(\x2 - \x1)/\n1} ) $);

\draw[|-|] 
  (shifted_A) 
  -- 
  node[fill=white, inner sep=0.5mm] {\small $a$} 
  (shifted_B);


% c
%\coordinate [label=above:$d$] (d) at ($(retrieve_point)!.5!(proj_relay) $) {};
% \def\perpoffset{3mm}
% \path let
%   \p1 = (retriever),
%   \p2 = (retrieve_point),
%   \n1 = {veclen(\x2-\x1,\y2-\y1)}
% in
%   coordinate (shifted_A) at ($ (retriever) + ( {\perpoffset*(\y1 - \y2)/\n1}, {\perpoffset*(\x2 - \x1)/\n1} ) $)
%   coordinate (shifted_B) at ($ (retrieve_point) + ( {\perpoffset*(\y1 - \y2)/\n1}, {\perpoffset*(\x2 - \x1)/\n1} ) $);
  
% \draw[|-|] 
%   (shifted_A) 
%   -- 
%   node[fill=white, inner sep=0.5mm] {\small $c$} 
%   (shifted_B);

% d
%\coordinate [label=above:$d$] (d) at ($(retrieve_point)!.5!(proj_relay) $) {};
\def\perpoffset{3mm}
\path let
  \p1 = (retrieve_point),
  \p2 = (proj_relay),
  \n1 = {veclen(\x2-\x1,\y2-\y1)}
in
  coordinate (shifted_A) at ($ (retrieve_point) + ( {\perpoffset*(\y1 - \y2)/\n1}, {\perpoffset*(\x2 - \x1)/\n1} ) $)
  coordinate (shifted_B) at ($ (proj_relay) + ( {\perpoffset*(\y1 - \y2)/\n1}, {\perpoffset*(\x2 - \x1)/\n1} ) $);
  
\draw[|-|] 
  (shifted_A) 
  -- 
  node[fill=white, inner sep=0.5mm] {\small $d$} 
  (shifted_B);
  
% lambda
\def\perpoffset{-12mm}
\path let
  \p1 = (relay),
  \p2 = (proj_relay),
  \n1 = {veclen(\x2-\x1,\y2-\y1)}
in
  coordinate (shifted_A) at ($ (relay) + ( {\perpoffset*(\y1 - \y2)/\n1}, {\perpoffset*(\x2 - \x1)/\n1} ) $)
  coordinate (shifted_B) at ($ (proj_relay) + ( {\perpoffset*(\y1 - \y2)/\n1}, {\perpoffset*(\x2 - \x1)/\n1} ) $);
  
\draw[|-|] 
  (shifted_A) 
  -- 
  node[fill=white, inner sep=0.5mm] {\small $\lambda$} 
  (shifted_B);

% delta
\draw[|-|] 
  (retrieve_point) 
  -- 
  node[fill=white, inner sep=0.5mm] {\small $b$} 
  (ret_to_rel);

% Rcom
\draw[|-|] 
  (RX) 
  -- 
  node[fill=white, inner sep=0.5mm] {\small $R_{\mathrm{com}}$} 
  (\R, -\Rcom);

% R
\def\perpoffset{3mm}
\path let
  \p1 = (TX),
  \p2 = (RX),
  \n1 = {veclen(\x2-\x1,\y2-\y1)}
in
  coordinate (shifted_A) at ($ (TX) + ( {\perpoffset*(\y1 - \y2)/\n1}, {\perpoffset*(\x2 - \x1)/\n1} ) $)
  coordinate (shifted_B) at ($ (RX) + ( {\perpoffset*(\y1 - \y2)/\n1}, {\perpoffset*(\x2 - \x1)/\n1} ) $);
  
\draw[|-|] 
  (shifted_A) 
  -- 
  node[fill=white, inner sep=0.5mm] {\small $R$} 
  (shifted_B);

% Draw both "solutions" of lambda

%\draw (A) -- (B);

%\node [draw,circle through=(B)] at (A) {};

%\draw (A) circle (\Rcom);


\end{tikzpicture}
%\end{document}

